The Metastable Behavior of a Schmitt-Trigger

Schmitt-Trigger circuits are the method of choice for converting general signal shapes into clean, well-behaved digital ones. In this context these circuits are often used for metastability handling, as well. However, like any other positive feedback circuit, a Schmitt-Trigger can become metastable itself. Therefore, its own metastable behavior must be well understood; in particular the conditions that may cause its metastability. In this paper we will build on existing results from Marino to show that (a) a monotonic input signal can cause late transitions but never leads to a non-digital voltage at the Schmitt-Trigger output, and (b) a non-monotonic input can pin the Schmitt-Trigger output to a constant voltage at any desired (also non-digital) level for an arbitrary duration. In fact, the output can even be driven to any waveform within the dynamic limits of the system. We will base our analysis on a mathematical model of a Schmitt-Trigger's dynamic behavior and perform SPICE simulations to support our theory and confirm its validity for modern CMOS implementations. Furthermore, we will discuss several use cases of a Schmitt-Trigger in the light of our results.

==> ST_circuit.tex <==

\begin{tikzpicture}[yscale=1]

  \draw
  (0,0) node[pigfete,yscale=1] (M4) {}
  (M4.D) node[pfet,yscale=1,anchor=S] (M5) {}
  (M5.D) node[nfet,anchor=D] (M2) {}
  (M2.S) node[nigfete,anchor=D] (M1) {}
  (M1.G) to [short,-*] (M2.G) to [short,-*] node[pos=0] (IN) {} (M5.G)  to [short] (M4.G)
  (IN) to [short,*-o] ++ (-0.7,0) node[anchor=east] (VIN) {$V_{in}$}
  (M4.D) to [short,*-] ++(1,0) node[pfet, xscale=1,rotate=90, anchor=S] (M6) {}
  (M1.D) to [short,*-] ++(1,0) node[nfet, rotate=270, anchor=S] (M3) {}
  (M2.D) to [short,*-o] ++(4.3,0) node[anchor=west] (VOUT) {$V_{out}$}
  (M1.S) to [short,*-] ++(-2,0)
  (M1.S) to [short,-*] ++(4,0) node [ground] (GND) {}
  (GND) to [short] ++ (1,0)
  (M4.S) to [short,*-] ++(-2,0)
  (M4.S) to [short] ++(5,0) node [anchor=north east] (VDD) {$V_{DD}$}
  (M3.G) to [short] node[pos=0,circ] {} (M6.G)
  (M5.B) to ++(0.8,0) to [short,-*] ([xshift=0.8cm]M4.S)
  (M6.B) to [short,-*] ++(0,1.53)
  (M2.B) to ++(0.8,0) to [short,-*] ([xshift=0.8cm]M1.S)
  (M3.B) to [short,-*] ++(0,-1.53)
  (M3.D) to ++(0.2,0) to [short,-*] ++(0,4.62)
  (M6.D) to ++(0.9,0) to [short,-*] ++(0,-4.62)
  (M2.B) node [anchor=north west] {$M_2$}
  (M1.B) node [anchor=north west] {$M_1$}
  (M4.B) node [anchor=south west] {$M_4$}
  (M5.B) node [anchor=south west] {$M_5$}
  (M3.G) node [anchor=east] {$M_3$}
  (M6.G) node [anchor=east] {$M_6$}
%  (M1.D) node [anchor=east] {$V_1$}
%  (M4.D) node [anchor=east] {$V_3$}
  ;
\end{tikzpicture}


==> ST_latch.tex <==

\begin{tikzpicture}

  \draw
  (0,0) node[pigfete,yscale=1] (MP) {}
  (MP.B) node[anchor=west] {$M_P$}
  (MP.D) node[nigfete,anchor=D] (MN) {}
  (MN.B) node[anchor=west] {$M_N$}
  (MP.S) to[short] ++(0,0.076) node[circ] (VDD1) {}
  (MN.S) node[ground] {}
  (MP.D) to[short,*-*] ++(2,0) node (CONN) {}
  (CONN) to[R=$R_P$] ++(0,1.6) node[circ] (VDD2) {}
  (CONN) to[R=$R_N$] ++(0,-1.5) node [ground] {}
  (MP.G) to[short,-o] ++(-1,0) node [anchor=east] {$\overline{R}$}
  (MN.G) to[short,-o] ++(-1,0) node [anchor=east] {$S$}
  (CONN) to[short] ++(1.2,0) node[buffer,anchor=in] (ST) {}
  (ST.out) to [short,-o] ++(1,0) node [anchor=west] {$Q$}
  %  ([xshift=-1.2cm,yshift=-1cm]MN.S) rectangle ([xshift=1cm,yshift=2.5cm]ST)
  (VDD1) to ++(-2.5,0)
  (VDD1) to (VDD2)
  (VDD2) to[short] ++(3.7,0) node [anchor=north east] {$V_{DD}$}
  ;

  \draw (3.5,-0.55) -| (3.8,-0.95);
  \draw (3.7,-0.55) |- (4.0,-0.95);

\end{tikzpicture}


==> dyn_model.tex <==

\begin{tikzpicture}[scale=0.85, yscale=0.9]

  \draw
  (0,0) node[ocirc] (IN) {} to[short] ++(1,0) node[op amp, anchor=-] (opamp) {}
  (IN) node [anchor=east] {$V_{in}$}
%  (IN) to[R=$R_2$] ++(2.5,0) node[circ] (CONN1) {}
%  (CONN1) to[C,l_=$C_2$] ++(0,1.7) node[ground, yscale=-1] {}
%  (CONN1) to[short] ++(0.5,0) node[op amp, anchor=-] (opamp) {}
  (opamp.out) to[R=$R_0$] ++(2.7,0) node[circ] (CONN2) {}
  (CONN2) to[C,l_=$C_0$] ++(0,2.2) node[ground, yscale=-1] {}
  (CONN2) to[short] ++(1.4,0) node[ocirc] {} node[right] {$V_{out}$}
  (CONN2) to[R=$R_A$] ++(0,-1.9) node[circ] (CONN3) {}
  (CONN3) to[R=$R_B$] ++(0,-1.9) node[ocirc] {} node[below] {$V_R$}
  (opamp.+) to ++(-1,0) |- (CONN3)
%  (opamp.-) node [anchor=north east] {$V_{in}$}
%  (opamp.+) node [anchor=north east] {$V_1$}
%  (opamp.out) node [anchor=north west] {$V_3$}
  ;
  
\end{tikzpicture}


==> feedback_cir.tex <==

\begin{tikzpicture}[>=stealth, scale=0.9, yscale=0.9]

  \node[circle, draw, outer sep=0, inner sep=5pt] (P) at (1,0) {+};
  \node[circ] (CONN) at (4,0) {};
  \node[draw, rectangle, outer sep=0, minimum width=20pt, minimum height=20pt] (k) at (3.3,-1) {k};
  \node[buffer] (B) at (2.3,0) {};
  \node at (2.15,-0.01) {A};
  
  \draw[->] (0,0) node [anchor=north] {$V_{in}$} -- (P);
  \draw[->] (k.west) -| (P);
  \draw (P.east) -- (B.in);
  \draw (B.out) -- (CONN);
  \draw (CONN) |- (k.east);
  \draw (CONN) -- ++(1,0) node [anchor=north] {$V_{out}$};

\end{tikzpicture}


==> phase_diag.tex <==

\begin{tikzpicture}[>=stealth, font=\small, yscale=0.9]

  \def\lim{4}
  \def\limNeg{-1}
  \def\valM{3}
  \def\VP{4}
  \def\VN{2}
  
  \draw[->] (\limNeg,0) -- (\lim+2,0) node[anchor=north] {$V_{in}$};
  \draw[->] (0,-\lim) -- (0,\lim) node[anchor=north east] {$V_{out}$};  

  \draw
  (0.5,-\lim)[dashed] -- node[pos=0.82, anchor=east] (L1)
  {$V_{in}=\frac{R_AV_R+R_BV_{out}}{R_A+R_B}-\frac{M}{A}$} (4.5,\lim) 
  (1.5,-\lim)[dashed] -- node[pos=0.3, anchor=west] (L3)
  {$V_{in}=\frac{R_AV_R+R_BV_{out}}{R_A+R_B}+\frac{M}{A}$}(5.5,\lim) 
  ;
  
  \draw[line width=1.2pt]
  (\limNeg,\valM) -- node[anchor=south] {$V_{out} = \gamma_1$} (\VP,\valM)
  (\VN,-\valM) -- node[anchor=south] {$V_{out} = \gamma_3$}(\lim+2,-\valM)
  (1.6666,-\lim) -- node[fill=white, anchor=west, pos=0.6, xshift=0.1cm] (L2) {$V_{out}=\gamma_2$}(4.3333,\lim)
  ;

  \draw[->] (L1.south) -- ++(1.3,-0.3);
  \draw[->] ([xshift=0.2cm]L2.south west) -- ++(-0.3,-0.2);
  \draw[->] (L3.north) -- ++(-1.3,0.4);
  
  \draw[<-] (\limNeg,-3.8) --
  node [yshift=0.1cm, pos=0.5,fill=white, anchor=south, font=\footnotesize] {REGION 1}(0.6,-3.8);
  \draw[<->] (0.6,-3.8) --
  node [yshift=-0.1cm, pos=0.5,fill=white, anchor=north, font=\footnotesize] {REGION 2} (1.6,-3.8);
  \draw[->] (1.55,-3.8) --
  node [yshift=0.1cm, pos=0.5,fill=white, anchor=south, font=\footnotesize] {REGION 3}(\lim+2,-3.8);
  
\end{tikzpicture}


==> transfer_k_half.tex <==

\begin{tikzpicture}[>=stealth, scale=0.4]

  \def\lim{4}
  \def\valM{3}
  \def\kOne{3}
  \def\kHalf{1.5}
  
  \draw[line width=0.8pt,->] (-\lim,0) -- (\lim,0) node[anchor=north] {$V_{in}$};
  \draw[line width=0.8pt,->] (0,-\lim) -- (0,\lim) node[anchor=west] {$V_{out}$};  

  \draw[dashed] (-\lim,\valM) -- (\lim,\valM) node [anchor=south] {$M$};
  \draw[dashed] (-\lim,-\valM) -- (\lim,-\valM) node [anchor=north] {$-M$};

%  \draw[black!65!white, line width=1.5pt] (-\lim,-\valM) -- (-\kOne,-\valM) --
%  node [pos=0.88, anchor=west, xshift=0.1cm] {$k=-1$} (\kOne,\valM) -- (\lim,\valM);

%  \draw[black!50!white, line width=1.5pt] (-\lim,-\valM) -- (0,-\valM) -- 
%  node [pos=0.88, anchor=west] {$k=0$} (0,\valM) -- (\lim,\valM);

  \draw[black!100!white, line width=2pt] (-\lim,-\valM) -- (\kHalf,-\valM)
  -- (-\kHalf,\valM)  -- (\lim,\valM);

  \draw[line width=0.5pt, dashed] (\kHalf,-\valM) -- (\kHalf,0) node [anchor=south] {$V_H$} ;
  \draw[line width=0.5pt, dashed] (-\kHalf,\valM) -- (-\kHalf,0) node [anchor=north] {$V_L$};
  
\end{tikzpicture}


==> transfer_k_one.tex <==

\begin{tikzpicture}[>=stealth, scale=0.4]

  \def\lim{4}
  \def\valM{3}
  \def\kOne{3}
  \def\kHalf{1.5}
  
  \draw[line width=0.8pt,->] (-\lim,0) -- (\lim,0) node[anchor=north] {$V_{in}$};
  \draw[line width=0.8pt,->] (0,-\lim) -- (0,\lim) node[anchor=west] {$V_{out}$};  

  \draw[dashed] (-\lim,\valM) -- (\lim,\valM) node [anchor=south] {$M$};
  \draw[dashed] (-\lim,-\valM) -- (\lim,-\valM) node [anchor=north] {$-M$};

  \draw[black!100!white, line width=2pt] (-\lim,-\valM) -- (-\kOne,-\valM) --
  %node [pos=0.88, anchor=west, xshift=0.1cm] {$k=-1$} (\kOne,\valM) --
  %(\lim,\valM);
  (\kOne,\valM) -- (\lim,\valM);

%  \draw[black!50!white, line width=1.5pt] (-\lim,-\valM) -- (0,-\valM) -- 
%  node [pos=0.88, anchor=west] {$k=0$} (0,\valM) -- (\lim,\valM);

%  \draw[black!100!white, line width=1.5pt] (-\lim,-\valM) -- node[pos=0.4,
%  anchor=north] {$k=+\frac{1}{2}$} (\kHalf,-\valM)% node [anchor=south west] {$V_H$}
%  -- (-\kHalf,\valM) %node[pos=0.88, anchor=east, xshift=-0.4cm] {$k=+\frac{1}{2}$}% node [anchor=south east] {$V_L$}
%  -- (\lim,\valM);

%  \draw[line width=0.5pt, dashed] (\kHalf,-\valM) -- (\kHalf,0) node [anchor=south] {$V_H$} ;
%  \draw[line width=0.5pt, dashed] (-\kHalf,\valM) -- (-\kHalf,0) node [anchor=north] {$V_L$};
  
\end{tikzpicture}


==> transfer_k_zero.tex <==

\begin{tikzpicture}[>=stealth, scale=0.4]

  \def\lim{4}
  \def\valM{3}
  \def\kOne{3}
  \def\kHalf{1.5}
  
  \draw[line width=0.8pt,->] (-\lim,0) -- (\lim,0) node[anchor=north] {$V_{in}$};
  \draw[line width=0.8pt,->] (0,-\lim) -- (0,\lim) node[anchor=west] {$V_{out}$};  

  \draw[dashed] (-\lim,\valM) -- (\lim,\valM) node [anchor=south] {$M$};
  \draw[dashed] (-\lim,-\valM) -- (\lim,-\valM) node [anchor=north] {$-M$};

%  \draw[black!65!white, line width=1.5pt] (-\lim,-\valM) -- (-\kOne,-\valM) --
%  node [pos=0.88, anchor=west, xshift=0.1cm] {$k=-1$} (\kOne,\valM) -- (\lim,\valM);

  \draw[black!100!white, line width=2pt] (-\lim,-\valM) -- (0,-\valM) -- 
  (0,\valM) -- (\lim,\valM);

%  \draw[black!100!white, line width=1.5pt] (-\lim,-\valM) -- node[pos=0.4,
%  anchor=north] {$k=+\frac{1}{2}$} (\kHalf,-\valM)% node [anchor=south west] {$V_H$}
%  -- (-\kHalf,\valM) %node[pos=0.88, anchor=east, xshift=-0.4cm] {$k=+\frac{1}{2}$}% node [anchor=south east] {$V_L$}
%  -- (\lim,\valM);

%  \draw[line width=0.5pt, dashed] (\kHalf,-\valM) -- (\kHalf,0) node [anchor=south] {$V_H$} ;
%  \draw[line width=0.5pt, dashed] (-\kHalf,\valM) -- (-\kHalf,0) node [anchor=north] {$V_L$};
  
\end{tikzpicture}

